Beyond the Opening: Tracing the First Token's Persistent Influence on Reasoning Length

Understanding how individual token choices affect reasoning length is important for characterizing reasoning models. Building on prior findings that changing the first reasoning token (hereafter, the first token) can substantially alter reasoning length, we focus on this initial choice to investigate how its influence operates during subsequent generation. One possibility is that the first token changes the early text that follows, which in turn affects reasoning length. However, replacing only the first token of an existing reasoning prefix and resuming generation substantially changes the remaining reasoning length, even though all other prefix tokens are unchanged. To trace this persistent influence, we compare next-token distributions while varying only the first token and find that sensitivity is concentrated at a small set of generation positions. Blocking attention from these positions to the first token reduces the length gap between first-token conditions. Using next-token distributions from a different first-token condition at these positions also substantially changes subsequent reasoning length. Together, these findings suggest that attention to the first token at a few sensitive positions helps sustain its length effect, illustrating how a local token choice persistently influences a sequence-level outcome.

==> text/attention_blocking_case.tex <==
% Generated by analysis/attention_cases_20261011/build_latex_case.py.
\begin{tcolorbox}[colback=black!1,colframe=black!25,boxrule=0.5pt,arc=1pt,left=7pt,right=7pt,top=6pt,bottom=6pt]
\small
\textbf{Attention blocking.}\hfill Qwen-7B $\cdot$ GSM8K QID 958\par\medskip
\textbf{Question.} Djibo is 17 years old. Five years ago Djibo added his age with his sister's age and the sum was 35. How many years old is Djibo's sister today?\par\medskip
\makebox[0.485\linewidth]{\textbf{\texttt{First} opening}}\hfill\makebox[0.485\linewidth]{\textbf{\texttt{Okay} opening}}\par\medskip
\textcolor{caseSource}{\textbf{(a) No intervention}}\par\smallskip
\begin{minipage}[t]{0.485\linewidth}\vspace{0pt}
\begin{tcolorbox}[equal height group=attentioncase0,colback=caseSource!6,colframe=caseSource!30,boxrule=0.3pt,arc=1pt,boxsep=0pt,left=6pt,right=6pt,top=6pt,bottom=6pt,before skip=0pt,after skip=0pt]
\textcolor{caseSource}{\textbf{125 tokens}}\hfill\textit{full reasoning}\par\medskip
\footnotesize\raggedright
First, I note that Djibo is currently 17 years old.\par\vspace{3pt} 
Five years ago, Djibo was 17 - 5 = 12 years old.\par\vspace{3pt} 
At that time, the sum of Djibo's age and his sister's age was 35.\par\vspace{3pt} 
Let's denote Djibo's sister's age five years ago as S. So, 12 + S = 35.\par\vspace{3pt} 
Solving for S, we find S = 35 - 12 = 23.\par\vspace{3pt} 
Therefore, Djibo's sister is currently 23 + 5 = 28 years old.
\end{tcolorbox}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}\vspace{0pt}
\begin{tcolorbox}[equal height group=attentioncase0,colback=caseSource!6,colframe=caseSource!30,boxrule=0.3pt,arc=1pt,boxsep=0pt,left=6pt,right=6pt,top=6pt,bottom=6pt,before skip=0pt,after skip=0pt]
\textcolor{caseSource}{\textbf{1,030 tokens}}\hfill\textit{excerpts}\par\medskip
\footnotesize\raggedright
Okay, so I need to figure out how old Djibo's sister is today. \textit{[\ldots]}\par\vspace{2pt} 
Five years ago, that means he was 17 minus 5, which is 12 years old. \textit{[\ldots]}\par\vspace{2pt} 
S = 35 - 12\newline S = 23 \textit{[\ldots]}\par\vspace{2pt} 
So, her current age would be 23 + 5 = 28. \textit{[\ldots]}\par\vspace{2pt} 
\textcolor{caseEdited}{\textbf{Let me check that to make sure it makes sense.}} \textit{[\ldots]}\par\vspace{2pt} 
\textcolor{caseEdited}{\textbf{Wait, let me try another approach just to be thorough.}} \textit{[\ldots]}\par\vspace{2pt} 
\textcolor{caseEdited}{\textbf{Let me just verify once more.}} \textit{[\ldots]}\par\vspace{2pt} 
So, all these different methods lead me to the conclusion that Djibo's sister is 28 years old today.
\end{tcolorbox}
\end{minipage}\par\medskip
\textcolor{caseEdited}{\textbf{(b) Attention blocking ($J_t>0.05$)}}\par\smallskip
\begin{minipage}[t]{0.485\linewidth}\vspace{0pt}
\begin{tcolorbox}[equal height group=attentioncase1,colback=caseEdited!6,colframe=caseEdited!30,boxrule=0.3pt,arc=1pt,boxsep=0pt,left=6pt,right=6pt,top=6pt,bottom=6pt,before skip=0pt,after skip=0pt]
\textcolor{caseEdited}{\textbf{178 tokens}}\hfill\textit{full reasoning}\par\medskip
\footnotesize\raggedright
First, \textbf{let me break this down step by step.} \par\vspace{3pt} 
First, I know that Djibo is currently 17 years old. Five years ago, his age would have been 17 minus 5, which is 12 years old. \par\vspace{3pt} 
At that time, the sum of Djibo's age and his sister's age was 35. If Djibo was 12 five years ago, I can subtract that from the total sum to find his sister's age back then. So, 35 minus 12 equals 23. This means his sister was 23 years old five years ago. \par\vspace{3pt} 
To find her current age, I add those 5 years to her age from five years ago. Therefore, 23 plus 5 equals 28. \par\vspace{3pt} 
So, Djibo's sister is 28 years old today.
\par\medskip\textcolor{black!60}{37 attention-blocked positions.}
\end{tcolorbox}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}\vspace{0pt}
\begin{tcolorbox}[equal height group=attentioncase1,colback=caseEdited!6,colframe=caseEdited!30,boxrule=0.3pt,arc=1pt,boxsep=0pt,left=6pt,right=6pt,top=6pt,bottom=6pt,before skip=0pt,after skip=0pt]
\textcolor{caseEdited}{\textbf{168 tokens}}\hfill\textit{full reasoning}\par\medskip
\footnotesize\raggedright
Okay, \textbf{let me break this down step by step.}\par\vspace{3pt} 
First, I know that Djibo is currently 17 years old.\par\vspace{3pt} 
Five years ago, Djibo's age would have been 17 minus 5, which is 12 years old.\par\vspace{3pt} 
At that time, the sum of Djibo's age and his sister's age was 35. So, if I subtract Djibo's age five years ago from the total sum, I can find his sister's age back then.\par\vspace{3pt} 
That means his sister was 35 minus 12, which is 23 years old five years ago.\par\vspace{3pt} 
To find her current age, I add those 5 years to her age five years ago: 23 plus 5 equals 28.\par\vspace{3pt} 
So, Djibo's sister is 28 years old today.
\par\medskip\textcolor{black!60}{20 attention-blocked positions.}
\end{tcolorbox}
\end{minipage}\par\medskip
\textbf{Final answer.} All four trajectories return 28 (correct).
\end{tcolorbox}

